Constrained Form-Finding of Tension-Compression Structures using Automatic Differentiation

This paper proposes a computational approach to form-find pin-jointed, bar structures subjected to combinations of tension and compression forces. The generated equilibrium states can meet force and geometric constraints via gradient-based optimization. We achieve this by extending the combinatorial equilibrium modeling (CEM) framework in three important ways. First, we introduce a new topological object, the auxiliary trail, to expand the range of structures that can be form-found with the framework. Then, we leverage automatic differentiation (AD) to obtain an exact value of the gradient of the sequential and iterative calculations of the CEM form-finding algorithm, instead of a numerical approximation. Finally, we encapsulate our research developments into an open-source design tool written in Python that is usable across different CAD platforms and operating systems. After studying four different structures -- a self-stressed planar tensegrity, a tree canopy, a curved bridge, and a spiral staircase -- we demonstrate that our approach enables the solution of constrained form-finding problems on a diverse range of structures more efficiently than in previous work.

==> tikz/cem_framework.tex <==
\tikzstyle{input} = [circle, minimum size=1cm, draw=black, fill=Goldenrod!50]  % Goldenrod!50
\tikzstyle{output} = [circle, minimum size=1cm, draw=black, fill=Cerulean!30]
\tikzstyle{output_extra} = [circle, minimum size=1cm, draw=black, fill=Cerulean!15]
\tikzstyle{or} = [circle, minimum size=0.5cm, draw=black, fill=Gray!30]

\tikzstyle{process} = [rectangle, inner sep=-0.1ex, minimum height=1.2cm, text centered, text width=4cm, draw=black, rounded corners=2, fill=SeaGreen!30]
\tikzstyle{half_process} = [rectangle, inner sep=-0.1ex, minimum height=1.2cm, text centered, text width=2cm, draw=black, rounded corners=2, fill=SeaGreen!30]
\tikzstyle{double_process} = [rectangle, inner sep=-0.1ex, minimum height=1.2cm, text centered, text width=9cm, draw=black, rounded corners=2, fill=SeaGreen!30]  % fill=SeaGreen!80

\tikzstyle{decision} = [diamond, aspect=2.0, inner sep=-1ex,  text centered, text width=4cm,  draw=black, fill=Periwinkle!30]

\tikzstyle{arrow} = [thick, ->, >=stealth, shorten >=1pt, rounded corners]
\tikzstyle{arrow_dashed} = [thick, dashed, ->, >=stealth, shorten >=1pt, rounded corners]

\begin{tikzpicture}

%%  NODES
% % Topological diagram
\node (topology) [input]  at (0,0) {$\topology$};

% % Design parameters
\node(parameters) [input, right=4.0cm of topology] {$\designparameters$};

% % Build trails
\node (auxiliary) [process, below=0.75cm of topology, fill=Rhodamine!50] {Add auxiliary trails};

% % Check if topology is valid
\node (validity) [decision, below=0.75cm of auxiliary] {Is $\topology$ valid?};
\node (invalid) [circle, minimum size=1cm, left=0.75cm of auxiliary.west] {No};

% Static equilibrium
\node (equilibrium) [double_process, below=2cm of validity, xshift=2.5cm] {CEM form-finding algorithm};

% % Update design parameters
\node (par_update) [process, above=0.75cm of equilibrium, xshift=2.5cm] {Merge $\optimizationvariables$ into $\designparameters$};

% Form diagram
\node (form) [output, below=0.5cm of equilibrium, xshift=-2.5cm] {$\equilibriumattributes$};
\node (diagram) [output_extra, left=0.75cm of form] {$\form$};
    
% Objective function
% \node (cost) [double_process, below=0.5cm of form, xshift=2.5cm] {\texttt{objective\_function()}};
\node (cost) [process, below=0.5cm of form] {Compute the objective function,  $\penaltyfunction(\optimizationvariables)$};

% Gradient cost function
\node (gradient) [process, below=0.75cm of cost, fill=Rhodamine!50] {Evaluate the gradient, $\gradient(\optimizationvariables)$};

% % Check if optimization converged
\node (convergence) [decision, below=0.75cm of gradient] {Convergence\\criteria met?};

% Optimization solver
\node (optimization) [process, below=1.25cm of gradient, xshift=5cm] {Adjust $\optimizationvariables$};  

% Or gate
\node(par_or2) [or, right=5.5cm of cost] {};
\draw (par_or2.north) -- (par_or2.south) (par_or2.west) -- (par_or2.east);

% % Output - force diagram optimized
\node (form_opt) [output, below=2cm of convergence] {$\constrainedequilibriumattributes$};

\node (diagram_opt) [output_extra, left=0.75cm of form_opt] {$\constrainedform$};

%% ADDITIONAL INPUT NODES
\node(constraints) [input, left=0.75cm of cost.west] {$\constraint_i$};

% \node(par_opt) [input, right=1.75cm of par_update] {$\optimizationvariables$};
\node(par_opt) [input, right=0.75cm of par_or2.east] {$\optimizationvariables$};

%% ARROWS
\draw[arrow] (topology.south) -- (auxiliary.north)
    node[midway, left]{};

\draw[arrow] (parameters.south) -- (par_update.north) node[midway, left]{};

% Parameter updates fuzz
\draw[arrow] (par_update.south) -- ([xshift=2.5cm]equilibrium.north) node[midway, left]{$\designparameters$};

\draw [arrow] (par_opt.west) -- (par_or2.east);

% Resume normality
\draw[arrow] (auxiliary.south) -- (validity.north) node[midway, left]{};

\draw[arrow] (validity.south) -- ([xshift=-2.5cm]equilibrium.north) node[midway, left]{Yes};

\draw[arrow] ([xshift=-2.5cm]equilibrium.south) -- (form.north) node[midway, left]{};

\draw[arrow] (form.south) -- (cost.north) node[midway, left]{};

\draw[arrow_dashed] (form.west) -- (diagram.east) node[midway, left]{};

\draw[arrow] (cost.south) -- (gradient.north) node[midway, left]{};

\draw[arrow] (gradient.south) -- (convergence.north) node[midway, left]{};

\draw[arrow] (convergence.south) -- (form_opt.north) node[midway, left]{Yes};

\draw[arrow] (convergence.east) -- (optimization.west) node[midway, above]{No};

\draw[arrow_dashed] (form_opt.west) -- (diagram_opt.east) node[midway, left]{};
    
\draw[arrow] (constraints.east) -- (cost.west);

% % SPECIAL ARROWS
\draw [arrow] (validity.west) -- ++(-1.0,0) |- (topology.west);

\draw [arrow] (optimization.east) -- ++(0.75,0) -- (par_or2.south) node (X) [midway, right]{};

\draw [arrow] (par_or2.north) -- ++(0,4.95) node (X) [midway, right]{$\optimizationvariables$} -- (par_update.east) ;

%% GROUP NODES
% Background polygon
\begin{scope}[on background layer]
    \node (fitconstrained) [rounded corners, fill=Gray!20, fit=(cost) (form_opt) (constraints) (par_opt), label={[rotate=0, anchor=south, xshift=4.5cm] below: Constrained form-finding}] {};
\end{scope}

\end{tikzpicture}

==> tikz/computation_graph_strut.tex <==
\begin{tikzpicture}

\tikzstyle{io} = [circle, minimum size=6mm]
\tikzstyle{eq} = [circle, minimum size=6mm, fill=orange!30]
\tikzstyle{constraint} = [circle, minimum size=6mm, fill=teal!30] 
\tikzstyle{objective} = [circle, minimum size=6mm, fill=pink!60] 
% \tikzstyle{extra} = [circle, minimum size=6mm, draw=black, line width=.5pt, dash pattern=on 1pt off 2pt]
\tikzstyle{extra} = [circle, minimum size=6mm, fill=black!0] 
\tikzstyle{arrow} = [-{Latex[length=1.mm]}, shorten >=0.5pt, rounded corners]
\tikzstyle{arrowback} = [densely dotted, {Latex[length=1.mm]}-, shorten >=0.5pt, rounded corners]
% \tikzstyle{arrow} = [thick, ->, >=stealth, shorten >=1pt, rounded corners]
% \tikzstyle{arrowback} = [thick, ->, >=stealth, shorten >=1pt, rounded corners]

% Make nodes
\node (v1) [eq] at (0, 0) {$v_1$};
\node (v3) [eq] at (0, -1.2) {$v_3$};

\node (v2) [eq, right=0.4 of v1] {$v_2$};
\node (v4) [eq, right=0.4 of v3] {$v_4$};
\node (v5) [constraint, right=0.4 of v4] {$v_5$};
\node (v6) [constraint, right=0.4 of v5] {$v_6$};
\node (v7) [constraint, right=0.4 of v6] {$v_7$};
\node (v8) [objective, below=0.4 of v7] {$v_8$};
\node (v9) [objective, right=0.4 of v8] {$v_9$};

% I/O Nodes
\node (input1) [io, left=0.4 of v1] {$\edgelength_{1, 2}$};
\node (input2) [io, left=0.4 of v3] {$\edgelength_{2, 3}$};
\node (output) [io, right=0.4 of v9] {$\penaltyoutput$};

% Extra input nodes
\node (r1) [extra, above=0.4 of v1] {$\noderesidual_1$};
\node (p1) [extra, above=0.4 of v2] {$\nodeposition_1$};
\node (r2) [extra, below=0.4 of v3] {$\noderesidual_2$};
\node (y3) [extra, below=0.4 of v5] {$\bar{\nodeposition}_3$};

% Connect nodes - Forward pass
\draw[arrow] ($(input1.east)+(0,0.1)$) -- ($(v1.west)+(0,0.1)$);
\draw[arrow] ($(input2.east)+(0,0.1)$) -- ($(v3.west)+(0,0.1)$);


\draw[arrow] ($(v1.east)+(0,0.1)$) -- ($(v2.west)+(0,0.1)$);
\draw[arrow] ($(v3.east)+(0,0.1)$) -- ($(v4.west)+(0,0.1)$);
\draw[arrow] ($(v2.south)+(0.1,0)$) -- ($(v4.north)+(0.1,0)$);
\draw[arrow] ($(v4.east)+(0,0.1)$) -- ($(v5.west)+(0,0.1)$);
\draw[arrow] ($(v5.east)+(0,0.1)$) -- ($(v6.west)+(0,0.1)$);
\draw[arrow] ($(v6.east)+(0,0.1)$) -- ($(v7.west)+(0,0.1)$);
\draw[arrow] ($(v7.south)+(0.1, 0)$) -- ($(v8.north)+(0.1,0)$);

\draw[arrow] ($(v8.east)+(0,0.1)$) -- ($(v9.west)+(0,0.1)$);
\draw[arrow] ($(v9.east)+(0,0.1)$) -- ($(output.west)+(0,0.1)$);

\draw[arrow] (r1) -- (v1);
\draw[arrow] (p1) -- (v2);
\draw[arrow] (r2) -- (v3);
\draw[arrow] (y3) -- (v5);

% Connect nodes - Backpropagation
\draw[arrowback] ($(input1.east)-(0,0.1)$) -- ($(v1.west)-(0,0.1)$);
\draw[arrowback] ($(input2.east)-(0,0.1)$) -- ($(v3.west)-(0,0.1)$);

\draw[arrowback] ($(v1.east)-(0,0.1)$) -- ($(v2.west)-(0,0.1)$);
\draw[arrowback] ($(v3.east)-(0,0.1)$) -- ($(v4.west)-(0,0.1)$);
\draw[arrowback] ($(v2.south)-(0.1,0)$) -- ($(v4.north)-(0.1,0)$);
\draw[arrowback] ($(v4.east)-(0,0.1)$) -- ($(v5.west)-(0,0.1)$);
\draw[arrowback] ($(v5.east)-(0,0.1)$) -- ($(v6.west)-(0,0.1)$);
\draw[arrowback] ($(v6.east)-(0,0.1)$) -- ($(v7.west)-(0,0.1)$);
\draw[arrowback] ($(v7.south)-(0.1, 0)$) -- ($(v8.north)-(0.1,0)$);

\draw[arrowback] ($(v8.east)-(0,0.1)$) -- ($(v9.west)-(0,0.1)$);
\draw[arrowback] ($(v9.east)-(0,0.1)$) -- ($(output.west)-(0,0.1)$);

\end{tikzpicture}

